Free Circle Actions and Positive Ricci Curvature on Manifolds with the Cohomology Ring of $S^2\times S^5$

We classify which of the 672 oriented diffeomorphism types of closed, simply-connected spin 7-manifolds with the cohomology ring of $S^2\times S^5$ admit a free circle action. In addition, we show that whenever such an action exists, there exist infinitely many pairwise non-equivalent free circle actions. Finally, in almost all cases where such an action exists, we construct invariant Riemannian metrics of positive Ricci curvature.

==> (inline-0) <==
\begin{supertabular}{|w{c}{.32cm}w{c}{.32cm}w{c}{.32cm}@{\hspace{.5cm}}w{c}{.2cm}w{c}{.2cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			0 & $-$1 & $-$1 & 0 & $-$1 & 0 & 1 & $-$1 & 1 & 0 & 0 & 0 & 0 & 0 \\
			19 & 13 & $-$4 & 1 & $-$7 & $-$5304 & 781 & $-$115 & 17 & 868 & 0 & 1 & 0 & 0 \\
			47 & $-$7 & $-$4 & 1 & $-$7 & 1584 & $-$199 & 25 & $-$3 & $-$252 & 0 & 2 & 0 & 0 \\
			23 & 2 & 5 & 1 & $-$6 & 216 & $-$53 & 13 & $-$3 & $-$30 & 0 & 3 & 0 & 0 \\
			43 & 33 & $-$38 & 1 & $-$3 & $-$1152 & 449 & $-$175 & 71 & 170 & 0 & 4 & 0 & 0 \\
			19 & 3 & $-$8 & 1 & $-$9 & $-$6264 & 755 & $-$91 & 11 & 1032 & 0 & 5 & 0 & 0 \\
			23 & 2 & 17 & 1 & $-$10 & 10416 & $-$1177 & 133 & $-$15 & $-$1710 & 0 & 6 & 0 & 0 \\
			43 & 2 & 13 & 1 & $-$18 & 52248 & $-$3109 & 185 & $-$11 & $-$8670 & 0 & 7 & 0 & 0 \\
			13 & 2 & 31 & 1 & $-$6 & 3456 & $-$703 & 143 & $-$29 & $-$550 & 0 & 8 & 0 & 0 \\
			3 & 2 & $-$11 & 1 & $-$2 & $-$24 & 19 & $-$15 & 13 & 2 & 0 & 9 & 0 & 0 \\
			1 & $-$6 & $-$1 & 1 & $-$2 & 48 & $-$23 & 11 & $-$5 & $-$6 & 0 & 10 & 0 & 0 \\
			$-$1 & $-$1 & 8 & 19 & $-$27 & 16920 & $-$6299 & 2345 & $-$873 & $-$2808 & 141 & 11 & 0 & 0 \\
			1 & $-$24 & $-$1 & 1 & $-$2 & 192 & $-$95 & 47 & $-$23 & $-$24 & 0 & 12 & 0 & 0 \\
			17 & $-$3 & $-$2 & 1 & $-$5 & 264 & $-$43 & 7 & $-$1 & $-$40 & 0 & 13 & 0 & 0 \\
			27 & $-$7 & $-$2 & 1 & $-$11 & 7344 & $-$647 & 57 & $-$5 & $-$1210 & 0 & 14 & 0 & 0 \\
			47 & 4 & $-$205 & 1 & $-$12 & $-$279720 & 25381 & $-$2303 & 209 & 46244 & 0 & 15 & 0 & 0 \\
			19 & 9 & $-$32 & 1 & $-$3 & $-$480 & 209 & $-$91 & 41 & 68 & 0 & 16 & 0 & 0 \\
			37 & 5 & $-$26 & 1 & $-$9 & $-$16920 & 2069 & $-$253 & 31 & 2784 & 0 & 17 & 0 & 0 \\
			29 & 7 & 38 & 1 & $-$3 & 144 & $-$89 & 55 & $-$31 & $-$10 & 0 & 18 & 0 & 0 \\
			23 & 14 & $-$13 & 1 & $-$4 & $-$1224 & 341 & $-$95 & 27 & 192 & 0 & 19 & 0 & 0 \\
			37 & 9 & $-$52 & 1 & $-$5 & $-$4416 & 1057 & $-$253 & 61 & 700 & 0 & 20 & 0 & 0 \\
			41 & 14 & $-$51 & 1 & $-$4 & $-$2232 & 683 & $-$209 & 65 & 344 & 0 & 21 & 0 & 0 \\
			1 & $-$30 & $-$1 & 1 & $-$2 & 240 & $-$119 & 59 & $-$29 & $-$30 & 0 & 22 & 0 & 0 \\
			43 & 38 & $-$99 & 1 & $-$2 & $-$360 & 251 & $-$175 & 137 & 38 & 0 & 23 & 0 & 0 \\
			11 & 1 & 2 & 1 & $-$3 & 0 & 1 & 1 & $-$1 & 2 & 0 & 24 & 0 & 0 \\
			41 & 6 & 59 & 1 & $-$6 & 6120 & $-$1259 & 259 & $-$53 & $-$970 & 0 & 25 & 0 & 0 \\
			1 & 18 & $-$1 & 1 & $-$2 & $-$144 & 73 & $-$37 & 19 & 18 & 0 & 26 & 0 & 0 \\
			47 & 8 & $-$451 & 1 & $-$6 & $-$58056 & 11563 & $-$2303 & 459 & 9300 & 0 & 27 & 0 & 0 \\
			43 & $-$25 & $-$8 & 1 & $-$5 & 2656 & $-$497 & 93 & $-$17 & $-$420 & 0 & 0 & 4 & 0 \\
			13 & $-$4 & $-$5 & 1 & $-$2 & 40 & $-$11 & 3 & 1 & $-$4 & 0 & 1 & 4 & 0 \\
			1 & 10 & $-$1 & 1 & $-$2 & $-$80 & 41 & $-$21 & 11 & 10 & 0 & 2 & 4 & 0 \\
			43 & 22 & $-$1891 & 1 & $-$2 & $-$2024 & 1979 & $-$1935 & 1913 & 22 & 0 & 3 & 4 & 0 \\
			1 & $-$8 & $-$1 & 1 & $-$2 & 64 & $-$31 & 15 & $-$7 & $-$8 & 0 & 4 & 4 & 0 \\
			19 & 10 & $-$379 & 1 & $-$2 & $-$440 & 419 & $-$399 & 389 & 10 & 0 & 5 & 4 & 0 \\
			1 & $-$26 & $-$1 & 1 & $-$2 & 208 & $-$103 & 51 & $-$25 & $-$26 & 0 & 6 & 4 & 0 \\
			35 & 16 & 373 & 1 & $-$2 & 280 & $-$309 & 341 & $-$357 & 16 & 0 & 7 & 4 & 0 \\
			1 & $-$44 & $-$1 & 1 & $-$2 & 352 & $-$175 & 87 & $-$43 & $-$44 & 0 & 8 & 4 & 0 \\
			19 & 14 & $-$59 & 1 & $-$2 & $-$152 & 115 & $-$87 & 73 & 14 & 0 & 9 & 4 & 0 \\
			1 & 22 & $-$1 & 1 & $-$2 & $-$176 & 89 & $-$45 & 23 & 22 & 0 & 10 & 4 & 0 \\
			35 & $-$8 & $-$11 & 1 & $-$2 & 88 & $-$21 & 5 & 3 & $-$8 & 0 & 11 & 4 & 0 \\
			1 & 4 & $-$1 & 1 & $-$2 & $-$32 & 17 & $-$9 & 5 & 4 & 0 & 12 & 4 & 0 \\
			43 & 16 & 125 & 1 & $-$2 & 40 & $-$61 & 93 & $-$109 & 16 & 0 & 13 & 4 & 0 \\
			1 & $-$14 & $-$1 & 1 & $-$2 & 112 & $-$55 & 27 & $-$13 & $-$14 & 0 & 14 & 4 & 0 \\
			37 & 34 & 45791 & 13 & $-$14 & 33784 & $-$411 & 5 & 3 & 2002 & 0 & 15 & 4 & 0 \\
			1 & $-$32 & $-$1 & 1 & $-$2 & 256 & $-$127 & 63 & $-$31 & $-$32 & 0 & 16 & 4 & 0 \\
			7 & 11 & $-$2 & 1 & $-$5 & $-$1496 & 307 & $-$63 & 13 & 240 & 0 & 17 & 4 & 0 \\
			1 & 34 & $-$1 & 1 & $-$2 & $-$272 & 137 & $-$69 & 35 & 34 & 0 & 18 & 4 & 0 \\
			13 & 10 & $-$37 & 1 & $-$2 & $-$104 & 77 & $-$57 & 47 & 10 & 0 & 19 & 4 & 0 \\
			1 & 16 & $-$1 & 1 & $-$2 & $-$128 & 65 & $-$33 & 17 & 16 & 0 & 20 & 4 & 0 \\
			14 & 29 & 811 & 2 & $-$1 & $-$728 & $-$755 & $-$783 & $-$797 & $-$14 & 0 & 21 & 4 & 0 \\
			$-$1 & $-$1 & 4 & 41 & $-$25 & $-$69680 & 30551 & $-$13395 & 5873 & 11600 & $-$973 & 22 & 4 & 0 \\
			46 & 35 & $-$733 & 8 & $-$7 & 12280 & $-$1229 & 123 & $-$11 & $-$1904 & 0 & 23 & 4 & 0 \\
			1 & $-$20 & $-$1 & 1 & $-$2 & 160 & $-$79 & 39 & $-$19 & $-$20 & 0 & 24 & 4 & 0 \\
			8 & 19 & 101 & 2 & $-$1 & $-$56 & $-$69 & $-$85 & $-$93 & $-$8 & 0 & 25 & 4 & 0 \\
			1 & $-$38 & $-$1 & 1 & $-$2 & 304 & $-$151 & 75 & $-$37 & $-$38 & 0 & 26 & 4 & 0 \\
			32 & 29 & $-$53 & 2 & $-$1 & 280 & 181 & 117 & 85 & $-$32 & 0 & 27 & 4 & 0 \\
			1 & $-$28 & $-$1 & 1 & $-$2 & 224 & $-$111 & 55 & $-$27 & $-$28 & 0 & 0 & 8 & 0 \\
			29 & 32 & $-$53 & 1 & $-$2 & $-$280 & 181 & $-$117 & 85 & 32 & 0 & 1 & 8 & 0 \\
			1 & $-$46 & $-$1 & 1 & $-$2 & 368 & $-$183 & 91 & $-$45 & $-$46 & 0 & 2 & 8 & 0 \\
			19 & 8 & 101 & 1 & $-$2 & 56 & $-$69 & 85 & $-$93 & 8 & 0 & 3 & 8 & 0 \\
			1 & 20 & $-$1 & 1 & $-$2 & $-$160 & 81 & $-$41 & 21 & 20 & 0 & 4 & 8 & 0 \\
			35 & 46 & $-$733 & 7 & $-$8 & $-$12280 & $-$1229 & $-$123 & $-$11 & 1904 & 0 & 5 & 8 & 0 \\
			$-$1 & $-$1 & 4 & 25 & $-$41 & 69680 & 30551 & 13395 & 5873 & $-$11600 & $-$973 & 6 & 8 & 0 \\
			29 & 14 & 811 & 1 & $-$2 & 728 & $-$755 & 783 & $-$797 & 14 & 0 & 7 & 8 & 0 \\
			1 & $-$16 & $-$1 & 1 & $-$2 & 128 & $-$63 & 31 & $-$15 & $-$16 & 0 & 8 & 8 & 0 \\
			37 & $-$10 & $-$13 & 1 & $-$2 & 104 & $-$27 & 7 & 3 & $-$10 & 0 & 9 & 8 & 0 \\
			1 & $-$34 & $-$1 & 1 & $-$2 & 272 & $-$135 & 67 & $-$33 & $-$34 & 0 & 10 & 8 & 0 \\
			37 & 20 & $-$493 & 1 & $-$2 & $-$616 & 573 & $-$533 & 513 & 20 & 0 & 11 & 8 & 0 \\
			1 & 32 & $-$1 & 1 & $-$2 & $-$256 & 129 & $-$65 & 33 & 32 & 0 & 12 & 8 & 0 \\
			34 & 37 & 45791 & 14 & $-$13 & $-$33784 & $-$411 & $-$5 & 3 & $-$2002 & 0 & 13 & 8 & 0 \\
			1 & 14 & $-$1 & 1 & $-$2 & $-$112 & 57 & $-$29 & 15 & 14 & 0 & 14 & 8 & 0 \\
			16 & 43 & 125 & 2 & $-$1 & $-$40 & $-$61 & $-$93 & $-$109 & $-$16 & 0 & 15 & 8 & 0 \\
			11 & 7 & $-$4 & 1 & $-$5 & $-$1120 & 239 & $-$51 & 11 & 180 & 0 & 16 & 8 & 0 \\
			11 & 8 & $-$35 & 1 & $-$2 & $-$88 & 67 & $-$51 & 43 & 8 & 0 & 17 & 8 & 0 \\
			1 & $-$22 & $-$1 & 1 & $-$2 & 176 & $-$87 & 43 & $-$21 & $-$22 & 0 & 18 & 8 & 0 \\
			11 & 2 & $-$5 & 1 & $-$8 & $-$2728 & 373 & $-$51 & 7 & 448 & 0 & 19 & 8 & 0 \\
			1 & $-$40 & $-$1 & 1 & $-$2 & 320 & $-$159 & 79 & $-$39 & $-$40 & 0 & 20 & 8 & 0 \\
			11 & 4 & 29 & 1 & $-$2 & 8 & $-$13 & 21 & $-$25 & 4 & 0 & 21 & 8 & 0 \\
			1 & 26 & $-$1 & 1 & $-$2 & $-$208 & 105 & $-$53 & 27 & 26 & 0 & 22 & 8 & 0 \\
			10 & 19 & $-$379 & 2 & $-$1 & 440 & 419 & 399 & 389 & $-$10 & 0 & 23 & 8 & 0 \\
			1 & 8 & $-$1 & 1 & $-$2 & $-$64 & 33 & $-$17 & 9 & 8 & 0 & 24 & 8 & 0 \\
			5 & 2 & 19 & 1 & $-$2 & 8 & $-$11 & 15 & $-$17 & 2 & 0 & 25 & 8 & 0 \\
			1 & $-$10 & $-$1 & 1 & $-$2 & 80 & $-$39 & 19 & $-$9 & $-$10 & 0 & 26 & 8 & 0 \\
			5 & 4 & $-$13 & 1 & $-$2 & $-$40 & 29 & $-$21 & 17 & 4 & 0 & 27 & 8 & 0 \\\hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.32cm}w{c}{.32cm}w{c}{.32cm}@{\hspace{.5cm}}w{c}{.2cm}w{c}{.2cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			$-$1 & $-$1 & $-$1 & 0 & $-$1 & 0 & 1 & $-$1 & 0 & 0 & 0 & 0 & 0 & 1 \\
			19 & 3 & $-$13 & 1 & $-$8 & $-$5976 & 829 & $-$115 & 16 & 980 & 0 & 1 & 0 & 1 \\
			47 & 3 & 7 & 1 & $-$8 & 912 & $-$151 & 25 & $-$4 & $-$140 & 0 & 2 & 0 & 1 \\
			41 & $-$23 & $-$221 & 3 & 5 & 111384 & 41651 & 15575 & 5824 & $-$18268 & $-$861 & 3 & 0 & 1 \\
			29 & 11 & $-$1531 & 3 & $-$8 & $-$196224 & 78401 & $-$31325 & 12516 & 31428 & $-$1575 & 4 & 0 & 1 \\
			43 & 31 & 3199 & 3 & $-$4 & 2376 & $-$109 & 5 & 12 & 138 & 0 & 5 & 0 & 1 \\
			11 & $-$1 & $-$1 & 1 & $-$4 & 48 & $-$7 & 1 & 0 & $-$6 & 0 & 6 & 0 & 1 \\
			23 & 5 & 51 & 1 & $-$4 & 1080 & $-$379 & 133 & $-$46 & $-$154 & 0 & 7 & 0 & 1 \\
			29 & $-$13 & $-$17 & 4 & $-$7 & 5856 & $-$1585 & 429 & $-$116 & $-$950 & 13 & 8 & 0 & 1 \\
			13 & 11 & $-$343 & 3 & $-$4 & $-$696 & $-$59 & $-$5 & 2 & 58 & 0 & 9 & 0 & 1 \\
			17 & 13 & $-$2651 & 3 & $-$4 & $-$3024 & $-$55 & $-$1 & 4 & 62 & 0 & 10 & 0 & 1 \\
			37 & 13 & $-$3 & 1 & $-$16 & $-$63336 & 4003 & $-$253 & 16 & 10520 & 0 & 11 & 0 & 1 \\
			27 & $-$5 & $-$341 & 3 & 16 & 2319168 & $-$732449 & 231325 & $-$73058 & $-$385448 & 11835 & 12 & 0 & 1 \\
			23 & $-$5 & $-$3 & 1 & $-$5 & 456 & $-$77 & 13 & $-$2 & $-$70 & 0 & 13 & 0 & 1 \\
			43 & $-$17 & $-$3 & 1 & $-$13 & 32208 & $-$2441 & 185 & $-$14 & $-$5330 & 0 & 14 & 0 & 1 \\
			23 & $-$1 & $-$1 & 3 & $-$16 & 2520 & 811 & 261 & 84 & $-$408 & $-$10 & 15 & 0 & 1 \\
			35 & 11 & $-$57 & 1 & $-$4 & $-$2208 & 689 & $-$215 & 68 & 338 & 0 & 16 & 0 & 1 \\
			45 & 17 & 137 & 3 & $-$4 & 264 & 133 & 67 & 28 & $-$10 & 0 & 17 & 0 & 1 \\
			15 & 11 & 1979 & 3 & $-$4 & 1680 & $-$41 & 1 & 4 & 50 & 0 & 18 & 0 & 1 \\
			7 & 1 & 3 & 1 & $-$4 & 24 & $-$11 & 5 & $-$2 & $-$2 & 0 & 19 & 0 & 1 \\
			37 & 3 & 121 & 1 & $-$12 & 155904 & $-$14209 & 1295 & $-$118 & $-$25762 & 0 & 20 & 0 & 1 \\
			41 & 5 & 13 & 1 & $-$4 & 72 & $-$37 & 19 & $-$8 & $-$2 & 0 & 21 & 0 & 1 \\
			1 & 1 & $-$11 & 3 & $-$4 & $-$48 & $-$7 & $-$1 & 0 & 6 & 0 & 22 & 0 & 1 \\
			41 & $-$9 & $-$59 & 1 & 4 & 6840 & 1331 & 259 & 50 & $-$1090 & 0 & 23 & 0 & 1 \\
			41 & 17 & $-$7 & 1 & $-$9 & $-$15936 & 1825 & $-$209 & 24 & 2628 & 0 & 24 & 0 & 1 \\
			29 & 11 & 89 & 3 & $-$4 & 168 & 85 & 43 & 18 & $-$6 & 0 & 25 & 0 & 1 \\
			13 & $-$31 & $-$3 & 1 & $-$5 & 3696 & $-$727 & 143 & $-$28 & $-$590 & 0 & 26 & 0 & 1 \\
			29 & 43 & 1151 & 4 & $-$3 & $-$456 & $-$77 & $-$13 & 14 & $-$118 & 0 & 27 & 0 & 1 \\
			7 & 13 & $-$181 & 2 & $-$1 & 224 & 209 & 195 & 188 & $-$7 & 0 & 0 & 2 & 1 \\
			1 & $-$37 & $-$1 & 1 & $-$2 & 296 & $-$147 & 73 & $-$36 & $-$37 & 0 & 1 & 2 & 1 \\
			29 & 17 & $-$197 & 1 & $-$2 & $-$304 & 265 & $-$231 & 214 & 17 & 0 & 2 & 2 & 1 \\
			1 & 29 & $-$1 & 1 & $-$2 & $-$232 & 117 & $-$59 & 30 & 29 & 0 & 3 & 2 & 1 \\
			29 & 11 & 91 & 1 & $-$2 & 32 & $-$47 & 69 & $-$80 & 11 & 0 & 4 & 2 & 1 \\
			1 & 11 & $-$1 & 1 & $-$2 & $-$88 & 45 & $-$23 & 12 & 11 & 0 & 5 & 2 & 1 \\
			19 & 11 & $-$139 & 1 & $-$2 & $-$208 & 183 & $-$161 & 150 & 11 & 0 & 6 & 2 & 1 \\
			1 & $-$7 & $-$1 & 1 & $-$2 & 56 & $-$27 & 13 & $-$6 & $-$7 & 0 & 7 & 2 & 1 \\
			37 & 17 & 419 & 1 & $-$2 & 320 & $-$351 & 385 & $-$402 & 17 & 0 & 8 & 2 & 1 \\
			1 & $-$25 & $-$1 & 1 & $-$2 & 200 & $-$99 & 49 & $-$24 & $-$25 & 0 & 9 & 2 & 1 \\
			37 & 47 & $-$61 & 1 & $-$2 & $-$400 & 249 & $-$155 & 108 & 47 & 0 & 10 & 2 & 1 \\
			1 & $-$43 & $-$1 & 1 & $-$2 & 344 & $-$171 & 85 & $-$42 & $-$43 & 0 & 11 & 2 & 1 \\
			19 & 17 & $-$43 & 1 & $-$2 & $-$160 & 111 & $-$77 & 60 & 17 & 0 & 12 & 2 & 1 \\
			1 & 23 & $-$1 & 1 & $-$2 & $-$184 & 93 & $-$47 & 24 & 23 & 0 & 13 & 2 & 1 \\
			19 & 35 & $-$443 & 2 & $-$1 & 560 & 519 & 481 & 462 & $-$19 & 0 & 14 & 2 & 1 \\
			1 & 5 & $-$1 & 1 & $-$2 & $-$40 & 21 & $-$11 & 6 & 5 & 0 & 15 & 2 & 1 \\
			47 & 13 & $-$7 & 1 & $-$11 & $-$24256 & 2273 & $-$213 & 20 & 4015 & 0 & 16 & 2 & 1 \\
			1 & $-$13 & $-$1 & 1 & $-$2 & 104 & $-$51 & 25 & $-$12 & $-$13 & 0 & 17 & 2 & 1 \\
			11 & 13 & $-$19 & 1 & $-$2 & $-$112 & 71 & $-$45 & 32 & 13 & 0 & 18 & 2 & 1 \\
			1 & $-$31 & $-$1 & 1 & $-$2 & 248 & $-$123 & 61 & $-$30 & $-$31 & 0 & 19 & 2 & 1 \\
			29 & $-$37 & 67 & 1 & 1 & $-$544 & 239 & $-$105 & 38 & 67 & 0 & 20 & 2 & 1 \\
			1 & $-$49 & $-$1 & 1 & $-$2 & 392 & $-$195 & 97 & $-$48 & $-$49 & 0 & 21 & 2 & 1 \\
			37 & 7 & 29 & 2 & $-$7 & 1520 & 569 & 213 & 80 & $-$225 & $-$1 & 22 & 2 & 1 \\
			1 & 17 & $-$1 & 1 & $-$2 & $-$136 & 69 & $-$35 & 18 & 17 & 0 & 23 & 2 & 1 \\
			35 & 17 & 1189 & 1 & $-$2 & 1088 & $-$1121 & 1155 & $-$1172 & 17 & 0 & 24 & 2 & 1 \\
			$-$1 & $-$1 & 1 & 1 & $-$2 & 8 & $-$5 & 3 & $-$2 & $-$1 & 0 & 25 & 2 & 1 \\
			47 & 5 & $-$11 & 1 & $-$14 & $-$37840 & 2839 & $-$213 & 16 & 6279 & 0 & 26 & 2 & 1 \\
			1 & $-$19 & $-$1 & 1 & $-$2 & 152 & $-$75 & 37 & $-$18 & $-$19 & 0 & 27 & 2 & 1 \\
			37 & $-$23 & $-$7 & 1 & $-$5 & 2464 & $-$463 & 87 & $-$16 & $-$390 & 0 & 0 & 4 & 1 \\
			37 & 29 & 7153 & 4 & $-$5 & 5896 & $-$133 & 3 & 8 & 210 & 0 & 1 & 4 & 1 \\
			23 & 19 & 2719 & 7 & $-$8 & 880 & $-$89 & 9 & 4 & 308 & 0 & 2 & 4 & 1 \\
			29 & 37 & $-$311 & 4 & $-$5 & $-$3080 & $-$461 & $-$69 & $-$8 & 450 & 0 & 3 & 4 & 1 \\
			23 & 29 & 13339 & 5 & $-$4 & $-$12320 & $-$111 & $-$1 & 6 & $-$170 & 0 & 4 & 4 & 1 \\
			35 & 43 & $-$10033 & 5 & $-$4 & 11656 & $-$187 & 3 & 8 & $-$270 & 0 & 5 & 4 & 1 \\
			17 & 23 & 1117 & 5 & $-$4 & $-$464 & $-$57 & $-$7 & 6 & $-$110 & 0 & 6 & 4 & 1 \\
			47 & 7 & 19 & 13 & $-$29 & 10360 & $-$3109 & 933 & $-$280 & $-$1608 & 10 & 7 & 4 & 1 \\
			31 & 25 & $-$15499 & 4 & $-$5 & $-$16640 & $-$129 & $-$1 & 6 & 190 & 0 & 8 & 4 & 1 \\
			31 & 7 & 227 & 4 & $-$17 & 466312 & 107493 & 24779 & 5712 & $-$77226 & $-$838 & 9 & 4 & 1 \\
			37 & 31 & $-$3277 & 4 & $-$5 & $-$4784 & $-$183 & $-$7 & 6 & 250 & 0 & 10 & 4 & 1 \\
			$-$1 & $-$1 & 1 & 5 & $-$13 & 2584 & 987 & 377 & 144 & $-$428 & $-$23 & 11 & 4 & 1 \\
			13 & 7 & 107 & 4 & $-$5 & 64 & 33 & 17 & 6 & 10 & 0 & 12 & 4 & 1 \\
			13 & 11 & $-$953 & 4 & $-$5 & $-$1496 & $-$67 & $-$3 & 2 & 90 & 0 & 13 & 4 & 1 \\
			1 & 1 & $-$19 & 4 & $-$5 & $-$80 & $-$9 & $-$1 & 0 & 10 & 0 & 14 & 4 & 1 \\
			13 & 17 & $-$275 & 7 & $-$8 & $-$4520 & $-$451 & $-$45 & $-$4 & 700 & 0 & 15 & 4 & 1 \\
			37 & 47 & 2951 & 8 & $-$7 & $-$128 & $-$65 & $-$33 & 10 & $-$476 & 0 & 16 & 4 & 1 \\
			43 & 41 & $-$223313 & 19 & $-$20 & $-$256376 & $-$877 & $-$3 & 2 & 5510 & 0 & 17 & 4 & 1 \\
			23 & 31 & 1847 & 17 & $-$16 & $-$15824 & 1289 & $-$105 & 8 & 2312 & 0 & 18 & 4 & 1 \\
			23 & 35 & 739 & 8 & $-$7 & $-$968 & 243 & $-$61 & 12 & 28 & 0 & 19 & 4 & 1 \\
			71 & 89 & 126379 & 5 & $-$4 & $-$123200 & $-$351 & $-$1 & 18 & $-$530 & 0 & 20 & 4 & 1 \\
			5 & 7 & 233 & 5 & $-$4 & $-$56 & $-$13 & $-$3 & 2 & $-$30 & 0 & 21 & 4 & 1 \\
			29 & 31 & $-$461 & 4 & $-$5 & $-$2480 & $-$311 & $-$39 & $-$2 & 330 & 0 & 22 & 4 & 1 \\
			47 & 37 & 11593 & 4 & $-$5 & 9976 & $-$173 & 3 & 10 & 270 & 0 & 23 & 4 & 1 \\
			1 & 1 & $-$1639 & 40 & $-$41 & $-$6560 & $-$81 & $-$1 & 0 & 820 & 0 & 24 & 4 & 1 \\
			37 & 17 & 181 & 13 & $-$17 & 9352 & $-$2003 & 429 & $-$92 & $-$1406 & $-$22 & 25 & 4 & 1 \\
			11 & $-$17 & $-$29 & 4 & $-$5 & 2800 & 601 & 129 & 28 & $-$450 & 0 & 26 & 4 & 1 \\
			19 & 13 & 2597 & 16 & $-$23 & 810424 & 347037 & 148607 & 63636 & $-$132040 & $-$9307 & 27 & 4 & 1 \\\hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.32cm}w{c}{.32cm}w{c}{.32cm}@{\hspace{.5cm}}w{c}{.2cm}w{c}{.2cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			19 & 5 & 21 & 1 & $-$2 & 0 & $-$1 & 11 & $-$16 & 5 & 0 & 0 & 6 & 1 \\
			47 & 5 & $-$87 & 1 & $-$10 & $-$68376 & 7547 & $-$833 & 92 & 11265 & 0 & 1 & 6 & 1 \\
			37 & $-$5 & $-$3 & 1 & $-$7 & 1104 & $-$137 & 17 & $-$2 & $-$175 & 0 & 2 & 6 & 1 \\
			1 & $-$27 & $-$1 & 1 & $-$2 & 216 & $-$107 & 53 & $-$26 & $-$27 & 0 & 3 & 6 & 1 \\
			19 & 9 & 341 & 1 & $-$2 & 288 & $-$305 & 323 & $-$332 & 9 & 0 & 4 & 6 & 1 \\
			37 & 3 & 7 & 1 & $-$6 & 264 & $-$67 & 17 & $-$4 & $-$35 & 0 & 5 & 6 & 1 \\
			29 & 23 & $-$39 & 2 & $-$5 & $-$3696 & $-$1385 & $-$519 & $-$194 & 587 & 23 & 6 & 6 & 1 \\
			5 & $-$1 & $-$1 & 1 & $-$3 & 24 & $-$5 & 1 & 0 & $-$3 & 0 & 7 & 6 & 1 \\
			47 & 5 & 11 & 1 & $-$3 & 0 & 1 & 7 & $-$6 & 9 & 0 & 8 & 6 & 1 \\
			11 & 17 & $-$7 & 1 & $-$3 & $-$504 & 181 & $-$65 & 24 & 75 & 0 & 9 & 6 & 1 \\
			13 & 17 & $-$21 & 1 & $-$2 & $-$144 & 89 & $-$55 & 38 & 17 & 0 & 10 & 6 & 1 \\
			29 & $-$1 & $-$1 & 1 & $-$6 & 120 & $-$11 & 1 & 0 & $-$15 & 0 & 11 & 6 & 1 \\
			25 & 11 & 97 & 2 & $-$3 & 0 & 1 & 17 & 14 & 19 & 0 & 12 & 6 & 1 \\
			1 & $-$33 & $-$1 & 1 & $-$2 & 264 & $-$131 & 65 & $-$32 & $-$33 & 0 & 13 & 6 & 1 \\
			$-$1 & $-$1 & 1 & 2 & $-$5 & 144 & 55 & 21 & 8 & $-$23 & $-$1 & 14 & 6 & 1 \\
			1 & 33 & $-$1 & 1 & $-$2 & $-$264 & 133 & $-$67 & 34 & 33 & 0 & 15 & 6 & 1 \\
			17 & 3 & $-$61 & 1 & $-$6 & $-$8256 & 1633 & $-$323 & 64 & 1325 & 0 & 16 & 6 & 1 \\
			13 & 7 & $-$17 & 1 & $-$3 & $-$312 & 131 & $-$55 & 24 & 45 & 0 & 17 & 6 & 1 \\
			21 & $-$17 & $-$13 & 1 & $-$2 & 144 & $-$55 & 21 & $-$4 & $-$17 & 0 & 18 & 6 & 1 \\
			1 & $-$3 & $-$1 & 1 & $-$2 & 24 & $-$11 & 5 & $-$2 & $-$3 & 0 & 19 & 6 & 1 \\
			11 & 3 & 13 & 1 & $-$2 & 0 & $-$1 & 7 & $-$10 & 3 & 0 & 20 & 6 & 1 \\
			41 & $-$1 & $-$1 & 1 & $-$7 & 168 & $-$13 & 1 & 0 & $-$21 & 0 & 21 & 6 & 1 \\
			27 & 17 & $-$131 & 1 & $-$2 & $-$240 & 199 & $-$165 & 148 & 17 & 0 & 22 & 6 & 1 \\
			43 & 17 & $-$137 & 1 & $-$3 & $-$1512 & 701 & $-$325 & 154 & 205 & 0 & 23 & 6 & 1 \\
			3 & 1 & 5 & 1 & $-$2 & 0 & $-$1 & 3 & $-$4 & 1 & 0 & 24 & 6 & 1 \\
			43 & 7 & 361 & 1 & $-$6 & 43656 & $-$8773 & 1763 & $-$354 & $-$6975 & 0 & 25 & 6 & 1 \\
			5 & 3 & $-$29 & 1 & $-$2 & $-$48 & 41 & $-$35 & 32 & 3 & 0 & 26 & 6 & 1 \\
			1 & 9 & $-$1 & 1 & $-$2 & $-$72 & 37 & $-$19 & 10 & 9 & 0 & 27 & 6 & 1 \\
			7 & 23 & $-$37 & 4 & $-$5 & $-$2464 & $-$463 & $-$87 & $-$16 & 390 & 0 & 0 & 8 & 1 \\
			13 & 19 & 2597 & 23 & $-$16 & $-$810424 & 347037 & $-$148607 & 63636 & 132040 & $-$9307 & 1 & 8 & 1 \\
			29 & 17 & $-$11 & 1 & $-$5 & $-$2800 & 601 & $-$129 & 28 & 450 & 0 & 2 & 8 & 1 \\
			47 & 7 & 59 & 4 & $-$23 & 322520 & $-$85029 & 22417 & $-$5910 & $-$53562 & 935 & 3 & 8 & 1 \\
			1 & 1 & $-$1639 & 41 & $-$40 & 6560 & $-$81 & 1 & 0 & $-$820 & 0 & 4 & 8 & 1 \\
			29 & 11 & $-$401 & 4 & $-$11 & $-$150328 & 42827 & $-$12201 & 3476 & 24586 & $-$445 & 5 & 8 & 1 \\
			31 & 29 & $-$461 & 5 & $-$4 & 2480 & $-$311 & 39 & $-$2 & $-$330 & 0 & 6 & 8 & 1 \\
			7 & 5 & 233 & 4 & $-$5 & 56 & $-$13 & 3 & 2 & 30 & 0 & 7 & 8 & 1 \\
			89 & 71 & 126379 & 4 & $-$5 & 123200 & $-$351 & 1 & 18 & 530 & 0 & 8 & 8 & 1 \\
			35 & 23 & 739 & 7 & $-$8 & 968 & 243 & 61 & 12 & $-$28 & 0 & 9 & 8 & 1 \\
			11 & $-$7 & $-$71 & 16 & $-$17 & 79376 & 4839 & 295 & 18 & $-$13192 & 0 & 10 & 8 & 1 \\
			41 & 43 & $-$223313 & 20 & $-$19 & 256376 & $-$877 & 3 & 2 & $-$5510 & 0 & 11 & 8 & 1 \\
			47 & 37 & 2951 & 7 & $-$8 & 128 & $-$65 & 33 & 10 & 476 & 0 & 12 & 8 & 1 \\
			17 & 13 & $-$275 & 8 & $-$7 & 4520 & $-$451 & 45 & $-$4 & $-$700 & 0 & 13 & 8 & 1 \\
			$-$1 & $-$1 & 19 & 4 & $-$5 & 80 & 9 & 1 & 0 & $-$10 & 0 & 14 & 8 & 1 \\
			11 & 13 & $-$953 & 5 & $-$4 & 1496 & $-$67 & 3 & 2 & $-$90 & 0 & 15 & 8 & 1 \\
			7 & 13 & 107 & 5 & $-$4 & $-$64 & 33 & $-$17 & 6 & $-$10 & 0 & 16 & 8 & 1 \\
			1 & 1 & $-$1 & 5 & $-$13 & $-$2584 & $-$987 & $-$377 & $-$144 & 428 & 23 & 17 & 8 & 1 \\
			31 & 37 & $-$3277 & 5 & $-$4 & 4784 & $-$183 & 7 & 6 & $-$250 & 0 & 18 & 8 & 1 \\
			41 & 35 & $-$2609 & 4 & $-$5 & $-$4360 & $-$219 & $-$11 & 6 & 290 & 0 & 19 & 8 & 1 \\
			47 & 41 & $-$2267 & 4 & $-$5 & $-$4384 & $-$273 & $-$17 & 6 & 350 & 0 & 20 & 8 & 1 \\
			23 & 7 & 47 & 13 & $-$32 & 143528 & $-$22835 & 3633 & $-$578 & $-$23760 & 71 & 21 & 8 & 1 \\
			23 & 17 & 1117 & 4 & $-$5 & 464 & $-$57 & 7 & 6 & 110 & 0 & 22 & 8 & 1 \\
			43 & 35 & $-$10033 & 4 & $-$5 & $-$11656 & $-$187 & $-$3 & 8 & 270 & 0 & 23 & 8 & 1 \\
			29 & 23 & 13339 & 4 & $-$5 & 12320 & $-$111 & 1 & 6 & 170 & 0 & 24 & 8 & 1 \\
			37 & 29 & $-$311 & 5 & $-$4 & 3080 & $-$461 & 69 & $-$8 & $-$450 & 0 & 25 & 8 & 1 \\
			19 & 23 & 2719 & 8 & $-$7 & $-$880 & $-$89 & $-$9 & 4 & $-$308 & 0 & 26 & 8 & 1 \\
			29 & 37 & 7153 & 5 & $-$4 & $-$5896 & $-$133 & $-$3 & 8 & $-$210 & 0 & 27 & 8 & 1 \\
			13 & 7 & $-$181 & 1 & $-$2 & $-$224 & 209 & $-$195 & 188 & 7 & 0 & 0 & 10 & 1 \\
			1 & 19 & $-$1 & 1 & $-$2 & $-$152 & 77 & $-$39 & 20 & 19 & 0 & 1 & 10 & 1 \\
			19 & 7 & 53 & 1 & $-$2 & 16 & $-$25 & 39 & $-$46 & 7 & 0 & 2 & 10 & 1 \\
			$-$1 & $-$1 & 1 & 2 & $-$1 & $-$8 & $-$5 & $-$3 & $-$2 & 1 & 0 & 3 & 10 & 1 \\
			17 & 35 & 1189 & 2 & $-$1 & $-$1088 & $-$1121 & $-$1155 & $-$1172 & $-$17 & 0 & 4 & 10 & 1 \\
			1 & $-$17 & $-$1 & 1 & $-$2 & 136 & $-$67 & 33 & $-$16 & $-$17 & 0 & 5 & 10 & 1 \\
			7 & 29 & 37 & 7 & $-$5 & $-$1520 & $-$569 & $-$213 & $-$80 & 225 & 1 & 6 & 10 & 1 \\
			1 & $-$35 & $-$1 & 1 & $-$2 & 280 & $-$139 & 69 & $-$34 & $-$35 & 0 & 7 & 10 & 1 \\
			37 & $-$29 & $-$67 & 1 & 1 & 544 & $-$305 & 171 & $-$104 & $-$67 & 0 & 8 & 10 & 1 \\
			1 & 31 & $-$1 & 1 & $-$2 & $-$248 & 125 & $-$63 & 32 & 31 & 0 & 9 & 10 & 1 \\
			19 & $-$13 & $-$11 & 1 & $-$2 & 112 & $-$41 & 15 & $-$2 & $-$13 & 0 & 10 & 10 & 1 \\
			1 & 13 & $-$1 & 1 & $-$2 & $-$104 & 53 & $-$27 & 14 & 13 & 0 & 11 & 10 & 1 \\
			7 & $-$13 & $-$47 & 10 & $-$11 & 24256 & 2273 & 213 & 20 & $-$4015 & 0 & 12 & 10 & 1 \\
			1 & $-$5 & $-$1 & 1 & $-$2 & 40 & $-$19 & 9 & $-$4 & $-$5 & 0 & 13 & 10 & 1 \\
			35 & 19 & $-$443 & 1 & $-$2 & $-$560 & 519 & $-$481 & 462 & 19 & 0 & 14 & 10 & 1 \\
			1 & $-$23 & $-$1 & 1 & $-$2 & 184 & $-$91 & 45 & $-$22 & $-$23 & 0 & 15 & 10 & 1 \\
			43 & $-$17 & $-$19 & 1 & $-$2 & 160 & $-$49 & 15 & 2 & $-$17 & 0 & 16 & 10 & 1 \\
			1 & $-$41 & $-$1 & 1 & $-$2 & 328 & $-$163 & 81 & $-$40 & $-$41 & 0 & 17 & 10 & 1 \\
			47 & 37 & $-$61 & 2 & $-$1 & 400 & 249 & 155 & 108 & $-$47 & 0 & 18 & 10 & 1 \\
			1 & 25 & $-$1 & 1 & $-$2 & $-$200 & 101 & $-$51 & 26 & 25 & 0 & 19 & 10 & 1 \\
			43 & 23 & $-$659 & 1 & $-$2 & $-$800 & 751 & $-$705 & 682 & 23 & 0 & 20 & 10 & 1 \\
			1 & 7 & $-$1 & 1 & $-$2 & $-$56 & 29 & $-$15 & 8 & 7 & 0 & 21 & 10 & 1 \\
			13 & 5 & 43 & 1 & $-$2 & 16 & $-$23 & 33 & $-$38 & 5 & 0 & 22 & 10 & 1 \\
			1 & $-$11 & $-$1 & 1 & $-$2 & 88 & $-$43 & 21 & $-$10 & $-$11 & 0 & 23 & 10 & 1 \\
			11 & 29 & 91 & 2 & $-$1 & $-$32 & $-$47 & $-$69 & $-$80 & $-$11 & 0 & 24 & 10 & 1 \\
			1 & $-$29 & $-$1 & 1 & $-$2 & 232 & $-$115 & 57 & $-$28 & $-$29 & 0 & 25 & 10 & 1 \\
			17 & 29 & $-$197 & 2 & $-$1 & 304 & 265 & 231 & 214 & $-$17 & 0 & 26 & 10 & 1 \\
			1 & $-$47 & $-$1 & 1 & $-$2 & 376 & $-$187 & 93 & $-$46 & $-$47 & 0 & 27 & 10 & 1 \\ \hline	
		\end{supertabular}
\begin{supertabular}{|w{c}{.32cm}w{c}{.32cm}w{c}{.32cm}@{\hspace{.5cm}}w{c}{.2cm}w{c}{.2cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			0 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & $-$1 & 0 & 0 & 0 & 0 & 0 \\
			23 & 5 & $-$72 & 1 & $-$5 & $-$5210 & 1277 & $-$313 & 77 & 820 & 0 & 1 & 0 & 0 \\
			25 & $-$12 & $-$1 & 1 & $-$24 & 153746 & $-$6383 & 265 & $-$11 & $-$25576 & 0 & 2 & 0 & 0 \\
			7 & 8 & $-$3 & 1 & $-$4 & $-$586 & 155 & $-$41 & 11 & 92 & 0 & 3 & 0 & 0 \\
			12 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 11 & 0 & 0 & 4 & 0 & 0 \\
			3 & 1 & $-$2 & 1 & $-$5 & $-$250 & 57 & $-$13 & 3 & 40 & 0 & 5 & 0 & 0 \\
			23 & 12 & $-$553 & 1 & $-$2 & $-$626 & 601 & $-$577 & 565 & 12 & 0 & 6 & 0 & 0 \\
			27 & 1 & $-$14 & 1 & $-$29 & $-$331690 & 11817 & $-$421 & 15 & 55216 & 0 & 7 & 0 & 0 \\
			6 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 5 & 0 & 0 & 8 & 0 & 0 \\
			23 & 38 & $-$33 & 1 & $-$2 & $-$314 & 185 & $-$109 & 71 & 38 & 0 & 9 & 0 & 0 \\
			47 & 7 & $-$192 & 1 & $-$7 & $-$43826 & 7255 & $-$1201 & 199 & 7112 & 0 & 10 & 0 & 0 \\
			37 & 7 & 162 & 1 & $-$5 & 9530 & $-$2417 & 613 & $-$155 & $-$1480 & 0 & 11 & 0 & 0 \\
			18 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 19 & 0 & 0 & 12 & 0 & 0 \\
			37 & $-$10 & $-$3 & 1 & $-$10 & 7850 & $-$757 & 73 & $-$7 & $-$1290 & 0 & 13 & 0 & 0 \\
			9 & $-$4 & $-$1 & 1 & $-$8 & 1714 & $-$207 & 25 & $-$3 & $-$280 & 0 & 14 & 0 & 0 \\
			11 & 1 & $-$6 & 1 & $-$13 & $-$12554 & 1033 & $-$85 & 7 & 2080 & 0 & 15 & 0 & 0 \\
			18 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 17 & 0 & 0 & 16 & 0 & 0 \\
			21 & $-$10 & $-$1 & 1 & $-$20 & 73162 & $-$3639 & 181 & $-$9 & $-$12160 & 0 & 17 & 0 & 0 \\
			7 & 4 & $-$57 & 1 & $-$2 & $-$82 & 73 & $-$65 & 61 & 4 & 0 & 18 & 0 & 0 \\
			7 & 3 & $-$16 & 1 & $-$3 & $-$202 & 91 & $-$41 & 19 & 28 & 0 & 19 & 0 & 0 \\
			6 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 7 & 0 & 0 & 20 & 0 & 0 \\
			37 & $-$18 & $-$1 & 1 & $-$36 & 796970 & $-$22103 & 613 & $-$17 & $-$132720 & 0 & 21 & 0 & 0 \\
			39 & 1 & $-$20 & 1 & $-$41 & $-$1348882 & 33681 & $-$841 & 21 & 224680 & 0 & 22 & 0 & 0 \\
			30 & 47 & $-$217 & 2 & $-$1 & 410 & 337 & 277 & 247 & $-$30 & 0 & 23 & 0 & 0 \\
			12 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 13 & 0 & 0 & 24 & 0 & 0 \\
			35 & 1 & $-$18 & 1 & $-$37 & $-$890426 & 24697 & $-$685 & 19 & 148296 & 0 & 25 & 0 & 0 \\
			23 & 1 & $-$12 & 1 & $-$25 & $-$181490 & 7537 & $-$313 & 13 & 30200 & 0 & 26 & 0 & 0 \\
			45 & $-$22 & $-$1 & 1 & $-$44 & 1794586 & $-$40743 & 925 & $-$21 & $-$298936 & 0 & 27 & 0 & 0 \\
			14 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 15 & 0 & 0 & 0 & 4 & 0 \\
			17 & $-$32 & $-$5 & 1 & $-$4 & 1930 & $-$467 & 113 & $-$27 & $-$300 & 0 & 1 & 4 & 0 \\
			34 & $-$19 & $-$31 & 2 & $-$3 & 754 & 307 & 125 & 53 & $-$110 & 0 & 2 & 4 & 0 \\
			4 & $-$19 & $-$7 & 2 & $-$3 & 538 & 187 & 65 & 23 & $-$80 & 0 & 3 & 4 & 0 \\
			16 & $-$1 & $-$1 & 2 & $-$9 & 514 & 241 & 113 & 53 & $-$80 & $-$6 & 4 & 4 & 0 \\
			47 & 7 & $-$2 & 1 & $-$31 & $-$262490 & 8527 & $-$277 & 9 & 43710 & 0 & 5 & 4 & 0 \\
			34 & 23 & $-$4693 & 2 & $-$3 & $-$5042 & $-$71 & $-$1 & 11 & 58 & 0 & 6 & 4 & 0 \\
			29 & $-$14 & $-$1 & 1 & $-$28 & 287674 & $-$10247 & 365 & $-$13 & $-$47880 & 0 & 7 & 4 & 0 \\
			23 & 43 & $-$14 & 1 & $-$3 & $-$1250 & 443 & $-$157 & 57 & 186 & 0 & 8 & 4 & 0 \\
			5 & $-$2 & $-$1 & 1 & $-$4 & 106 & $-$23 & 5 & $-$1 & $-$16 & 0 & 9 & 4 & 0 \\
			47 & $-$26 & 163 & 1 & 2 & $-$4562 & $-$1571 & $-$541 & $-$189 & 678 & 0 & 10 & 4 & 0 \\
			47 & 31 & $-$10 & 1 & $-$7 & $-$12746 & 1879 & $-$277 & 41 & 2086 & 0 & 11 & 4 & 0 \\
			4 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 5 & 0 & 0 & 12 & 4 & 0 \\
			11 & 19 & $-$2 & 1 & $-$7 & $-$6938 & 1003 & $-$145 & 21 & 1134 & 0 & 13 & 4 & 0 \\
			25 & 14 & 359 & 5 & $-$8 & 5650 & 1793 & 569 & 181 & $-$760 & 31 & 14 & 4 & 0 \\
			41 & 10 & 547 & 1 & $-$4 & 14170 & $-$4763 & 1601 & $-$537 & $-$2088 & 0 & 15 & 4 & 0 \\
			4 & $-$1 & $-$1 & 2 & $-$5 & 130 & 57 & 25 & 11 & $-$20 & $-$1 & 16 & 4 & 0 \\
			17 & 1 & 2 & 1 & $-$7 & 106 & $-$23 & 5 & $-$1 & $-$14 & 0 & 17 & 4 & 0 \\
			10 & 7 & $-$421 & 2 & $-$3 & $-$530 & $-$23 & $-$1 & 3 & 18 & 0 & 18 & 4 & 0 \\
			22 & 31 & $-$337 & 6 & $-$7 & $-$6218 & $-$727 & $-$85 & $-$9 & 966 & 0 & 19 & 4 & 0 \\
			8 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 9 & 0 & 0 & 20 & 4 & 0 \\
			17 & $-$8 & $-$91 & 1 & 2 & 2410 & 787 & 257 & 83 & $-$356 & 0 & 21 & 4 & 0 \\
			41 & $-$20 & $-$1 & 1 & $-$40 & 1220722 & $-$30479 & 761 & $-$19 & $-$203320 & 0 & 22 & 4 & 0 \\
			44 & 25 & 10267 & 4 & $-$7 & 271450 & $-$90657 & 30277 & $-$10111 & $-$40108 & $-$25 & 23 & 4 & 0 \\
			2 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 3 & 0 & 0 & 24 & 4 & 0 \\
			5 & 1 & 4 & 1 & $-$3 & 10 & $-$7 & 5 & $-$3 & 0 & 0 & 25 & 4 & 0 \\
			22 & 19 & $-$193 & 2 & $-$3 & $-$530 & $-$83 & $-$13 & 3 & 54 & 0 & 26 & 4 & 0 \\
			16 & 11 & $-$1057 & 2 & $-$3 & $-$1226 & $-$35 & $-$1 & 5 & 28 & 0 & 27 & 4 & 0 \\
			14 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 13 & 0 & 0 & 0 & 8 & 0 \\
			8 & 5 & 241 & 2 & $-$3 & 170 & $-$13 & 1 & 3 & 12 & 0 & 1 & 8 & 0 \\
			19 & 22 & $-$193 & 3 & $-$2 & 530 & $-$83 & 13 & 3 & $-$54 & 0 & 2 & 8 & 0 \\
			31 & 11 & $-$256 & 1 & $-$3 & $-$2314 & 1123 & $-$545 & 267 & 300 & 0 & 3 & 8 & 0 \\
			2 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 1 & 0 & 0 & 4 & 8 & 0 \\
			25 & 44 & 10267 & 7 & $-$4 & $-$271450 & $-$90657 & $-$30277 & $-$10111 & 40108 & $-$25 & 5 & 8 & 0 \\
			43 & $-$22 & 631 & 1 & 2 & $-$17170 & $-$5767 & $-$1937 & $-$653 & 2546 & 0 & 6 & 8 & 0 \\
			31 & 8 & $-$331 & 1 & $-$4 & $-$9418 & 3107 & $-$1025 & 339 & 1404 & 0 & 7 & 8 & 0 \\
			8 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 7 & 0 & 0 & 8 & 8 & 0 \\
			31 & 22 & $-$337 & 7 & $-$6 & 6218 & $-$727 & 85 & $-$9 & $-$966 & 0 & 9 & 8 & 0 \\
			7 & 10 & $-$421 & 3 & $-$2 & 530 & $-$23 & 1 & 3 & $-$18 & 0 & 10 & 8 & 0 \\
			31 & $-$16 & 331 & 1 & 2 & $-$9034 & $-$3043 & $-$1025 & $-$347 & 1340 & 0 & 11 & 8 & 0 \\
			31 & 1 & $-$16 & 1 & $-$33 & $-$560194 & 17473 & $-$545 & 17 & 93280 & 0 & 12 & 8 & 0 \\
			43 & 20 & $-$31 & 1 & $-$4 & $-$2074 & 599 & $-$173 & 51 & 324 & 0 & 13 & 8 & 0 \\
			23 & 22 & $-$893 & 5 & $-$6 & $-$2770 & $-$217 & $-$17 & 1 & 310 & 0 & 14 & 8 & 0 \\
			37 & 8 & 79 & 1 & $-$4 & 1658 & $-$583 & 205 & $-$71 & $-$236 & 0 & 15 & 8 & 0 \\
			4 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 3 & 0 & 0 & 16 & 8 & 0 \\
			13 & 2 & 7 & 1 & $-$4 & 74 & $-$31 & 13 & $-$5 & $-$8 & 0 & 17 & 8 & 0 \\
			7 & 1 & $-$4 & 1 & $-$9 & $-$2770 & 337 & $-$41 & 5 & 456 & 0 & 18 & 8 & 0 \\
			19 & 7 & $-$100 & 1 & $-$3 & $-$970 & 463 & $-$221 & 107 & 128 & 0 & 19 & 8 & 0 \\
			43 & $-$8 & 59 & 1 & 6 & $-$21922 & $-$3179 & $-$461 & $-$67 & 3584 & 0 & 20 & 8 & 0 \\
			19 & 1 & $-$10 & 1 & $-$21 & $-$89242 & 4441 & $-$221 & 11 & 14840 & 0 & 21 & 8 & 0 \\
			14 & 11 & $-$185 & 2 & $-$3 & $-$370 & $-$43 & $-$5 & 3 & 30 & 0 & 22 & 8 & 0 \\
			37 & 7 & 26 & 9 & $-$29 & 64250 & $-$29057 & 13141 & $-$5943 & $-$10600 & 942 & 23 & 8 & 0 \\
			13 & 1 & 2 & 1 & $-$3 & 2 & 1 & 1 & $-$1 & 2 & 0 & 24 & 8 & 0 \\
			7 & 19 & $-$4 & 1 & $-$3 & $-$538 & 187 & $-$65 & 23 & 80 & 0 & 25 & 8 & 0 \\
			31 & 2 & $-$5 & 1 & $-$22 & $-$67570 & 3173 & $-$149 & 7 & 11242 & 0 & 26 & 8 & 0 \\
			43 & 1 & $-$22 & 1 & $-$45 & $-$1965130 & 44617 & $-$1013 & 23 & 327360 & 0 & 27 & 8 & 0 \\ \hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.32cm}w{c}{.32cm}w{c}{.32cm}@{\hspace{.5cm}}w{c}{.2cm}w{c}{.2cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			31 & 19 & 707 & 2 & $-$3 & 442 & $-$47 & 5 & 12 & 45 & 0 & 0 & 1 & 1 \\
			$-$1 & $-$1 & 157 & 13 & $-$12 & $-$626 & 25 & $-$1 & 0 & 78 & 0 & 1 & 1 & 1 \\
			7 & 11 & $-$289 & 5 & $-$3 & 2890 & 1407 & 685 & 334 & $-$385 & $-$7 & 2 & 1 & 1 \\
			5 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 6 & 0 & 0 & 3 & 1 & 1 \\
			47 & $-$41 & $-$17 & 1 & $-$3 & 1018 & $-$301 & 89 & $-$24 & $-$147 & 0 & 4 & 1 & 1 \\
			25 & 19 & $-$43 & 3 & $-$7 & $-$8594 & $-$2325 & $-$629 & $-$170 & 1394 & 19 & 5 & 1 & 1 \\
			31 & 19 & 431 & 5 & $-$6 & 202 & 91 & 41 & 12 & 45 & 0 & 6 & 1 & 1 \\
			$-$1 & $-$1 & 553 & 24 & $-$23 & $-$2210 & 47 & $-$1 & 0 & 276 & 0 & 7 & 1 & 1 \\
			47 & 7 & 79 & 1 & $-$6 & 8410 & $-$1723 & 353 & $-$72 & $-$1335 & 0 & 8 & 1 & 1 \\
			47 & $-$23 & $-$1 & 1 & $-$46 & 2147650 & $-$46643 & 1013 & $-$22 & $-$357765 & 0 & 9 & 1 & 1 \\
			35 & $-$17 & $-$1 & 1 & $-$34 & 632266 & $-$18563 & 545 & $-$16 & $-$105281 & 0 & 10 & 1 & 1 \\
			17 & $-$13 & 379 & 3 & 4 & $-$130370 & 37197 & $-$10613 & 3028 & 21286 & $-$379 & 11 & 1 & 1 \\
			89 & 193 & $-$16823 & 127 & $-$58 & 5671156378 & 2054755409 & 744472469 & 269734906 & $-$944999247 & $-$44885715 & 12 & 1 & 1 \\
			$-$1 & $-$1 & 421 & 21 & $-$20 & $-$1682 & 41 & $-$1 & 0 & 210 & 0 & 13 & 1 & 1 \\
			17 & 13 & 3481 & 7 & $-$9 & 24202 & $-$12211 & 6161 & $-$3108 & $-$2873 & $-$62 & 14 & 1 & 1 \\
			$-$1 & $-$1 & 73 & 9 & $-$8 & $-$290 & 17 & $-$1 & 0 & 36 & 0 & 15 & 1 & 1 \\
			11 & $-$5 & $-$1 & 1 & $-$10 & 4282 & $-$419 & 41 & $-$4 & $-$705 & 0 & 16 & 1 & 1 \\
			23 & 19 & $-$11 & 1 & $-$4 & $-$1490 & 403 & $-$109 & 30 & 234 & 0 & 17 & 1 & 1 \\
			19 & 11 & 251 & 2 & $-$3 & 106 & $-$23 & 5 & 8 & 25 & 0 & 18 & 1 & 1 \\
			11 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 12 & 0 & 0 & 19 & 1 & 1 \\
			1 & 1 & $-$79 & 47 & $-$42 & 39610 & $-$15933 & 6409 & $-$2578 & $-$6535 & 403 & 20 & 1 & 1 \\
			$-$1 & $-$1 & 13 & 4 & $-$3 & $-$50 & 7 & $-$1 & 0 & 6 & 0 & 21 & 1 & 1 \\
			47 & 7 & 19 & 1 & $-$3 & 10 & $-$13 & 17 & $-$12 & 9 & 0 & 22 & 1 & 1 \\
			29 & 19 & 989 & 7 & $-$10 & 17650 & $-$6043 & 2069 & $-$708 & $-$2445 & $-$47 & 23 & 1 & 1 \\
			35 & $-$17 & $-$397 & 1 & 2 & 10618 & 3505 & 1157 & 380 & $-$1571 & 0 & 24 & 1 & 1 \\
			13 & 37 & $-$361 & 3 & $-$1 & 3202 & 1561 & 761 & 374 & $-$413 & 0 & 25 & 1 & 1 \\
			137 & $-$247 & $-$19427 & 163 & 90 & 315019468618 & 129494146623 & 53230786285 & 21881426168 & $-$52502425581 & $-$3646567620 & 26 & 1 & 1 \\
			$-$1 & $-$1 & 1 & 0 & 1 & $-$2 & 1 & $-$1 & 2 & 0 & 0 & 27 & 1 & 1 \\
			$-$1 & $-$1 & 111 & 11 & $-$10 & $-$442 & 21 & $-$1 & 0 & 55 & 0 & 0 & 3 & 1 \\
			15 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 14 & 0 & 0 & 1 & 3 & 1 \\
			87 & 191 & 1955 & 2 & $-$1 & $-$1450 & $-$1607 & $-$1781 & $-$1868 & $-$87 & 0 & 2 & 3 & 1 \\
			29 & 3 & 49 & 1 & $-$9 & 22930 & $-$2893 & 365 & $-$46 & $-$3756 & 0 & 3 & 3 & 1 \\
			21 & 1 & $-$11 & 1 & $-$23 & $-$129274 & 5853 & $-$265 & 12 & 21505 & 0 & 4 & 3 & 1 \\
			9 & 1 & $-$5 & 1 & $-$11 & $-$6322 & 621 & $-$61 & 6 & 1045 & 0 & 5 & 3 & 1 \\
			$-$1 & $-$1 & 2451 & 50 & $-$49 & $-$9802 & 99 & $-$1 & 0 & 1225 & 0 & 6 & 3 & 1 \\
			33 & 1 & $-$17 & 1 & $-$35 & $-$711010 & 20877 & $-$613 & 18 & 118405 & 0 & 7 & 3 & 1 \\
			$-$1 & $-$1 & 3783 & 62 & $-$61 & $-$15130 & 123 & $-$1 & 0 & 1891 & 0 & 8 & 3 & 1 \\
			3 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 2 & 0 & 0 & 9 & 3 & 1 \\
			33 & 17 & $-$1123 & 1 & $-$2 & $-$1226 & 1191 & $-$1157 & 1140 & 17 & 0 & 10 & 3 & 1 \\
			49 & 3 & $-$313 & 2 & $-$33 & $-$9432002 & $-$4563971 & $-$2208421 & $-$1068614 & 1570383 & 177320 & 11 & 3 & 1 \\
			11 & 3 & $-$17 & 2 & $-$9 & $-$7930 & $-$3427 & $-$1481 & $-$640 & 1301 & 98 & 12 & 3 & 1 \\
			21 & 19 & $-$47 & 1 & $-$2 & $-$178 & 123 & $-$85 & 66 & 19 & 0 & 13 & 3 & 1 \\
			$-$1 & $-$1 & 651 & 26 & $-$25 & $-$2602 & 51 & $-$1 & 0 & 325 & 0 & 14 & 3 & 1 \\
			13 & 1 & 3 & 1 & $-$8 & 530 & $-$83 & 13 & $-$2 & $-$84 & 0 & 15 & 3 & 1 \\
			89 & 53 & $-$555 & 1 & $-$2 & $-$890 & 767 & $-$661 & 608 & 53 & 0 & 16 & 3 & 1 \\
			5 & 3 & $-$31 & 1 & $-$2 & $-$50 & 43 & $-$37 & 34 & 3 & 0 & 17 & 3 & 1 \\
			49 & 25 & $-$2451 & 1 & $-$2 & $-$2602 & 2551 & $-$2501 & 2476 & 25 & 0 & 18 & 3 & 1 \\
			17 & 1 & $-$9 & 1 & $-$19 & $-$59330 & 3277 & $-$181 & 10 & 9861 & 0 & 19 & 3 & 1 \\
			$-$1 & $-$1 & 183 & 14 & $-$13 & $-$730 & 27 & $-$1 & 0 & 91 & 0 & 20 & 3 & 1 \\
			21 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 20 & 0 & 0 & 21 & 3 & 1 \\
			$-$1 & $-$1 & 3 & 2 & $-$1 & $-$10 & $-$7 & $-$5 & $-$4 & 1 & 0 & 22 & 3 & 1 \\
			37 & $-$47 & 87 & 1 & 1 & $-$706 & 311 & $-$137 & 50 & 87 & 0 & 23 & 3 & 1 \\
			11 & 23 & 507 & 2 & $-$1 & $-$442 & $-$463 & $-$485 & $-$496 & $-$11 & 0 & 24 & 3 & 1 \\
			9 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 8 & 0 & 0 & 25 & 3 & 1 \\
			45 & 1 & $-$23 & 1 & $-$47 & $-$2342506 & 50877 & $-$1105 & 24 & 390241 & 0 & 26 & 3 & 1 \\
			37 & $-$25 & $-$9 & 1 & $-$4 & 1394 & $-$319 & 73 & $-$16 & $-$214 & 0 & 27 & 3 & 1 \\
			$-$1 & $-$1 & 7 & 2 & $-$3 & 26 & 5 & 1 & 0 & $-$3 & 0 & 0 & 5 & 1\\
			%7 & $-$1 & $-$1 & 1 & $-$3 & 26 & $-$5 & 1 & 0 & $-$3 & 0 & 0 & 5 & 1 \\
			41 & 19 & 187 & 2 & $-$3 & 2 & $-$7 & 25 & 22 & 35 & 0 & 1 & 5 & 1 \\
			37 & 5 & 13 & 3 & $-$10 & 458 & 107 & 25 & 6 & $-$51 & 7 & 2 & 5 & 1 \\
			37 & $-$7 & $-$5 & 3 & $-$13 & 11378 & 3565 & 1117 & 350 & $-$1871 & $-$50 & 3 & 5 & 1 \\
			43 & 47 & $-$9037 & 25 & $-$22 & 415418 & 137097 & 45245 & 14932 & $-$64711 & $-$980 & 4 & 5 & 1 \\
			43 & 5 & $-$121 & 1 & $-$9 & $-$65554 & 8149 & $-$1013 & 126 & 10764 & 0 & 5 & 5 & 1 \\
			47 & 43 & 32647 & 14 & $-$15 & 16490 & $-$463 & 13 & 4 & 2695 & 0 & 6 & 5 & 1 \\
			29 & 43 & $-$7483 & 3 & $-$2 & 7922 & $-$89 & 1 & 14 & $-$73 & 0 & 7 & 5 & 1 \\
			47 & 31 & 8743 & 2 & $-$3 & 8282 & $-$91 & 1 & 16 & 77 & 0 & 8 & 5 & 1 \\
			49 & 37 & 5711 & 7 & $-$9 & 35522 & $-$18059 & 9181 & $-$4666 & $-$4015 & $-$174 & 9 & 5 & 1 \\
			11 & 7 & 463 & 2 & $-$3 & 362 & $-$19 & 1 & 4 & 17 & 0 & 10 & 5 & 1 \\
			11 & 1 & 5 & 2 & $-$17 & 12050 & 5607 & 2609 & 1214 & $-$1995 & $-$196 & 11 & 5 & 1 \\
			257 & 277 & $-$13603 & 6 & $-$5 & 34490 & $-$2327 & 157 & 20 & $-$3455 & 0 & 12 & 5 & 1 \\
			19 & 5 & $-$127 & 1 & $-$4 & $-$3730 & 1223 & $-$401 & 132 & 558 & 0 & 13 & 5 & 1 \\
			35 & 23 & 4831 & 2 & $-$3 & 4490 & $-$67 & 1 & 12 & 57 & 0 & 14 & 5 & 1 \\
			29 & 19 & 3307 & 2 & $-$3 & 3026 & $-$55 & 1 & 10 & 47 & 0 & 15 & 5 & 1 \\
			43 & 11 & 71 & 1 & $-$3 & 314 & $-$185 & 109 & $-$60 & $-$27 & 0 & 16 & 5 & 1 \\
			31 & 11 & $-$35 & 1 & $-$4 & $-$1618 & 491 & $-$149 & 46 & 250 & 0 & 17 & 5 & 1 \\
			17 & $-$11 & $-$7 & 2 & $-$5 & 1322 & 555 & 233 & 98 & $-$209 & $-$11 & 18 & 5 & 1 \\
			31 & 17 & $-$19 & 1 & $-$4 & $-$1570 & 443 & $-$125 & 36 & 246 & 0 & 19 & 5 & 1 \\
			31 & $-$1 & $-$1 & 1 & $-$6 & 122 & $-$11 & 1 & 0 & $-$15 & 0 & 20 & 5 & 1 \\
			17 & 7 & 55 & 2 & $-$3 & 2 & 5 & 13 & 10 & 11 & 0 & 21 & 5 & 1 \\
			43 & $-$1 & $-$1 & 1 & $-$7 & 170 & $-$13 & 1 & 0 & $-$21 & 0 & 22 & 5 & 1 \\
			13 & 11 & 6007 & 6 & $-$7 & 5042 & $-$71 & 1 & 2 & 161 & 0 & 23 & 5 & 1 \\
			41 & 25 & 28993 & 11 & $-$18 & 9853370 & $-$2815697 & 804613 & $-$229926 & $-$1608403 & 28657 & 24 & 5 & 1 \\
			11 & 7 & $-$1027 & 5 & $-$8 & $-$29938 & $-$10037 & $-$3365 & $-$1128 & 4476 & 17 & 25 & 5 & 1 \\
			47 & 19 & 263 & 29 & $-$62 & 6069482 & $-$1472405 & 357193 & $-$86652 & $-$1010103 & 14084 & 26 & 5 & 1 \\
			43 & 11 & $-$631 & 1 & $-$4 & $-$17698 & 5855 & $-$1937 & 642 & 2634 & 0 & 27 & 5 & 1 \\ \hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.32cm}w{c}{.32cm}w{c}{.32cm}@{\hspace{.5cm}}w{c}{.2cm}w{c}{.2cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			$-$1 & $-$1 & 7 & 3 & $-$2 & $-$26 & 5 & $-$1 & 0 & 3 & 0 & 0 & 7 & 1 \\
			19 & $-$43 & 109 & 2 & 1 & $-$2834 & 905 & $-$289 & 90 & 417 & 0 & 1 & 7 & 1 \\
			19 & 263 & 47 & 62 & $-$33 & $-$6069482 & 1472405 & $-$357193 & 86652 & 1010103 & $-$14084 & 2 & 7 & 1 \\
			11 & 5 & 361 & 7 & $-$15 & 171730 & 21393 & 2665 & 332 & $-$28140 & 5 & 3 & 7 & 1 \\
			13 & 17 & 2269 & 14 & $-$11 & $-$48218 & 15909 & $-$5249 & 1732 & 6901 & 90 & 4 & 7 & 1 \\
			11 & 13 & 6007 & 7 & $-$6 & $-$5042 & $-$71 & $-$1 & 2 & $-$161 & 0 & 5 & 7 & 1 \\
			$-$1 & $-$1 & 43 & 7 & $-$6 & $-$170 & 13 & $-$1 & 0 & 21 & 0 & 6 & 7 & 1 \\
			29 & 7 & 271 & 1 & $-$4 & 6898 & $-$2327 & 785 & $-$264 & $-$1014 & 0 & 7 & 7 & 1 \\
			$-$1 & $-$1 & 31 & 6 & $-$5 & $-$122 & 11 & $-$1 & 0 & 15 & 0 & 8 & 7 & 1 \\
			19 & $-$17 & $-$31 & 3 & $-$4 & 1570 & 443 & 125 & 36 & $-$246 & 0 & 9 & 7 & 1 \\
			17 & 25 & $-$11 & 1 & $-$3 & $-$746 & 269 & $-$97 & 36 & 111 & 0 & 10 & 7 & 1 \\
			41 & 7 & $-$11 & 1 & $-$10 & $-$14978 & 1591 & $-$169 & 18 & 2475 & 0 & 11 & 7 & 1 \\
			11 & 43 & 71 & 3 & $-$1 & $-$314 & $-$185 & $-$109 & $-$60 & 27 & 0 & 12 & 7 & 1 \\
			5 & 1 & 7 & 1 & $-$4 & 130 & $-$47 & 17 & $-$6 & $-$18 & 0 & 13 & 7 & 1 \\
			$-$1 & $-$1 & 91 & 10 & $-$9 & $-$362 & 19 & $-$1 & 0 & 45 & 0 & 14 & 7 & 1 \\
			11 & 17 & 1123 & 3 & $-$2 & $-$962 & $-$31 & $-$1 & 6 & $-$27 & 0 & 15 & 7 & 1 \\
			277 & 257 & $-$13603 & 5 & $-$6 & $-$34490 & $-$2327 & $-$157 & 20 & 3455 & 0 & 16 & 7 & 1 \\
			43 & 19 & 185 & 3 & $-$4 & 130 & 83 & 53 & 24 & 18 & 0 & 17 & 7 & 1 \\
			7 & 11 & 463 & 3 & $-$2 & $-$362 & $-$19 & $-$1 & 4 & $-$17 & 0 & 18 & 7 & 1 \\
			37 & 49 & 5711 & 9 & $-$7 & $-$35522 & $-$18059 & $-$9181 & $-$4666 & 4015 & $-$174 & 19 & 7 & 1 \\
			$-$1 & $-$1 & 463 & 22 & $-$21 & $-$1850 & 43 & $-$1 & 0 & 231 & 0 & 20 & 7 & 1 \\
			43 & 29 & $-$7483 & 2 & $-$3 & $-$7922 & $-$89 & $-$1 & 14 & 73 & 0 & 21 & 7 & 1 \\
			$-$1 & $-$1 & 1123 & 34 & $-$33 & $-$4490 & 67 & $-$1 & 0 & 561 & 0 & 22 & 7 & 1 \\
			19 & 13 & 593 & 3 & $-$4 & 274 & $-$37 & 5 & 6 & 54 & 0 & 23 & 7 & 1 \\
			47 & 43 & $-$9037 & 22 & $-$25 & $-$415418 & 137097 & $-$45245 & 14932 & 64711 & $-$980 & 24 & 7 & 1 \\
			19 & 13 & $-$1483 & 2 & $-$3 & $-$1682 & $-$41 & $-$1 & 6 & 33 & 0 & 25 & 7 & 1 \\
			5 & 13 & 37 & 10 & $-$7 & $-$458 & $-$107 & $-$25 & $-$6 & 51 & $-$7 & 26 & 7 & 1 \\
			49 & 23 & $-$221 & 2 & $-$5 & $-$8450 & $-$2943 & $-$1025 & $-$356 & 1295 & 23 & 27 & 7 & 1 \\
			43 & $-$21 & $-$1 & 1 & $-$42 & 1486970 & $-$35363 & 841 & $-$20 & $-$247681 & 0 & 0 & 9 & 1 \\
			$-$1 & $-$1 & 381 & 20 & $-$19 & $-$1522 & 39 & $-$1 & 0 & 190 & 0 & 1 & 9 & 1 \\
			19 & $-$9 & $-$1 & 1 & $-$18 & 47594 & $-$2627 & 145 & $-$8 & $-$7905 & 0 & 2 & 9 & 1 \\
			9 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 10 & 0 & 0 & 3 & 9 & 1 \\
			23 & 11 & 507 & 1 & $-$2 & 442 & $-$463 & 485 & $-$496 & 11 & 0 & 4 & 9 & 1 \\
			47 & $-$37 & $-$87 & 1 & 1 & 706 & $-$395 & 221 & $-$134 & $-$87 & 0 & 5 & 9 & 1 \\
			3 & $-$1 & $-$1 & 1 & $-$2 & 10 & $-$3 & 1 & 0 & $-$1 & 0 & 6 & 9 & 1 \\
			$-$1 & $-$1 & 273 & 17 & $-$16 & $-$1090 & 33 & $-$1 & 0 & 136 & 0 & 7 & 9 & 1 \\
			27 & $-$13 & $-$1 & 1 & $-$26 & 212890 & $-$8163 & 313 & $-$12 & $-$35425 & 0 & 8 & 9 & 1 \\
			23 & 9 & 83 & 1 & $-$2 & 34 & $-$47 & 65 & $-$74 & 9 & 0 & 9 & 9 & 1 \\
			41 & 9 & 949 & 2 & $-$9 & 319274 & 136751 & 58573 & 25088 & $-$52105 & $-$3706 & 10 & 9 & 1 \\
			39 & 5 & $-$223 & 1 & $-$8 & $-$79010 & 11247 & $-$1601 & 228 & 12908 & 0 & 11 & 9 & 1 \\
			53 & 89 & $-$555 & 2 & $-$1 & 890 & 767 & 661 & 608 & $-$53 & 0 & 12 & 9 & 1 \\
			$-$1 & $-$1 & 813 & 29 & $-$28 & $-$3250 & 57 & $-$1 & 0 & 406 & 0 & 13 & 9 & 1 \\
			15 & $-$49 & $-$13 & 1 & $-$2 & 394 & $-$183 & 85 & $-$36 & $-$49 & 0 & 14 & 9 & 1 \\
			$-$1 & $-$1 & 1641 & 41 & $-$40 & $-$6562 & 81 & $-$1 & 0 & 820 & 0 & 15 & 9 & 1 \\
			15 & $-$1 & $-$1 & 5 & $-$22 & 7610 & $-$3083 & 1249 & $-$506 & $-$1255 & 79 & 16 & 9 & 1 \\
			43 & 17 & $-$39 & 1 & $-$4 & $-$2098 & 623 & $-$185 & 56 & 326 & 0 & 17 & 9 & 1 \\
			17 & 33 & $-$1123 & 2 & $-$1 & 1226 & 1191 & 1157 & 1140 & $-$17 & 0 & 18 & 9 & 1 \\
			3 & 1 & $-$1 & 0 & $-$1 & $-$2 & 1 & $-$1 & 4 & 0 & 0 & 19 & 9 & 1 \\
			21 & 37 & $-$311 & 2 & $-$1 & 442 & 395 & 353 & 332 & $-$21 & 0 & 20 & 9 & 1 \\
			$-$1 & $-$1 & 21 & 5 & $-$4 & $-$82 & 9 & $-$1 & 0 & 10 & 0 & 21 & 9 & 1 \\
			47 & $-$9 & $-$13 & 1 & $-$2 & 106 & $-$23 & 5 & 4 & $-$9 & 0 & 22 & 9 & 1 \\
			39 & $-$19 & $-$1 & 1 & $-$38 & 991954 & $-$26067 & 685 & $-$18 & $-$165205 & 0 & 23 & 9 & 1 \\
			7 & 3 & 43 & 1 & $-$2 & 26 & $-$31 & 37 & $-$40 & 3 & 0 & 24 & 9 & 1 \\
			19 & 25 & $-$3 & 1 & $-$8 & $-$13810 & 1747 & $-$221 & 28 & 2268 & 0 & 25 & 9 & 1 \\
			191 & 87 & 1955 & 1 & $-$2 & 1450 & $-$1607 & 1781 & $-$1868 & 87 & 0 & 26 & 9 & 1 \\
			$-$1 & $-$1 & 57 & 8 & $-$7 & $-$226 & 15 & $-$1 & 0 & 28 & 0 & 27 & 9 & 1 \\
			13 & $-$7 & 61 & 1 & 2 & $-$1690 & $-$577 & $-$197 & $-$68 & 251 & 0 & 0 & 11 & 1 \\
			$-$1 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & $-$2 & 0 & 0 & 1 & 11 & 1\\
			%1 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 0 & 0 & 0 & 1 & 11 & 1 \\
			247 & $-$137 & 19427 & 90 & 163 & $-$315019468618 & 129494146623 & $-$53230786285 & 21881426168 & 52502425581 & $-$3646567620 & 2 & 11 & 1 \\
			37 & 13 & $-$361 & 1 & $-$3 & $-$3202 & 1561 & $-$761 & 374 & 413 & 0 & 3 & 11 & 1 \\
			17 & $-$35 & 397 & 2 & 1 & $-$10618 & 3505 & $-$1157 & 380 & 1571 & 0 & 4 & 11 & 1 \\
			37 & 43 & 8423 & 10 & $-$9 & $-$2770 & $-$217 & $-$17 & 6 & $-$945 & 0 & 5 & 11 & 1 \\
			37 & $-$19 & 469 & 1 & 2 & $-$12778 & $-$4297 & $-$1445 & $-$488 & 1895 & 0 & 6 & 11 & 1 \\
			13 & $-$1 & $-$1 & 1 & $-$4 & 50 & $-$7 & 1 & 0 & $-$6 & 0 & 7 & 11 & 1 \\
			1 & 1 & $-$79 & 42 & $-$47 & $-$39610 & $-$15933 & $-$6409 & $-$2578 & 6535 & 403 & 8 & 11 & 1 \\
			11 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 10 & 0 & 0 & 9 & 11 & 1 \\
			11 & 19 & 251 & 3 & $-$2 & $-$106 & $-$23 & $-$5 & 8 & $-$25 & 0 & 10 & 11 & 1 \\
			49 & $-$25 & 817 & 1 & 2 & $-$22210 & $-$7453 & $-$2501 & $-$842 & 3293 & 0 & 11 & 11 & 1 \\
			37 & 1 & $-$19 & 1 & $-$39 & $-$1101850 & 28957 & $-$761 & 20 & 183521 & 0 & 12 & 11 & 1 \\
			31 & 17 & 253 & 3 & $-$4 & 2 & 7 & 25 & 14 & 46 & 0 & 13 & 11 & 1 \\
			13 & 1 & $-$7 & 1 & $-$15 & $-$22570 & 1597 & $-$113 & 8 & 3745 & 0 & 14 & 11 & 1 \\
			31 & 23 & 8557 & 3 & $-$4 & 7922 & $-$89 & 1 & 8 & 106 & 0 & 15 & 11 & 1 \\
			193 & 89 & $-$16823 & 58 & $-$127 & $-$5671156378 & 2054755409 & $-$744472469 & 269734906 & 944999247 & $-$44885715 & 16 & 11 & 1 \\
			13 & $-$17 & $-$379 & 4 & 3 & 130370 & 37197 & 10613 & 3028 & $-$21286 & $-$379 & 17 & 11 & 1 \\
			5 & 37 & $-$11 & 2 & $-$3 & $-$970 & $-$313 & $-$101 & $-$32 & 143 & 0 & 18 & 11 & 1 \\
			49 & 17 & $-$625 & 1 & $-$3 & $-$5410 & 2653 & $-$1301 & 642 & 693 & 0 & 19 & 11 & 1 \\
			41 & 29 & $-$1427 & 2 & $-$3 & $-$1882 & $-$97 & $-$5 & 12 & 75 & 0 & 20 & 11 & 1 \\
			7 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 6 & 0 & 0 & 21 & 11 & 1 \\
			31 & 19 & $-$2209 & 3 & $-$5 & $-$19210 & 9507 & $-$4705 & 2330 & 2465 & $-$19 & 22 & 11 & 1 \\
			43 & $-$19 & $-$25 & 4 & $-$7 & 8594 & $-$2325 & 629 & $-$170 & $-$1394 & 19 & 23 & 11 & 1 \\
			17 & 41 & $-$47 & 2 & $-$3 & $-$1018 & $-$301 & $-$89 & $-$24 & 147 & 0 & 24 & 11 & 1 \\
			5 & $-$1 & 1 & 0 & $-$1 & 2 & $-$1 & 1 & 4 & 0 & 0 & 25 & 11 & 1 \\
			47 & 19 & $-$2977 & 2 & $-$5 & $-$82378 & $-$27555 & $-$9217 & $-$3082 & 12241 & 19 & 26 & 11 & 1 \\
			1 & 1 & $-$1 & 1 & $-$3 & $-$34 & 13 & $-$5 & 2 & 5 & 0 & 27 & 11 & 1 \\ \hline
		\end{supertabular}
\begin{supertabular}{|w{c}{.35cm}w{c}{.27cm}w{c}{.25cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			0 & 1 & 0 & 0 & 1 & 2 & 3 & 0 & $-$1 & 0 & 0 & 0 \\
			333 & 73 & $-$4 & $-$85260 & 21169 & $-$5256 & 1305 & 1665 & $-$2160 & 2 & 0 & 0 \\
			132 & 23 & 2 & 4230 & 2069 & 1012 & 495 & $-$66 & $-$440 & 4 & 0 & 0 \\
			3 & 7 & $-$4 & $-$780 & $-$209 & $-$56 & $-$15 & 15 & 36 & 6 & 0 & 0 \\
			12 & 7 & 2 & 390 & 181 & 84 & 39 & $-$6 & $-$36 & 8 & 0 & 0 \\
			33 & 23 & $-$4 & $-$8460 & $-$2161 & $-$552 & $-$141 & 165 & 360 & 10 & 0 & 0 \\
			72 & 17 & 2 & 2310 & 1121 & 544 & 264 & $-$36 & $-$236 & 12 & 0 & 0 \\
			105 & 41 & $-$4 & $-$26892 & 6641 & $-$1640 & 405 & 525 & $-$680 & 14 & 0 & 0 \\
			18 & 17 & $-$4 & $-$4620 & 1121 & $-$272 & 66 & 90 & $-$116 & 16 & 0 & 0 \\
			495 & 89 & $-$4 & $-$126732 & 31505 & $-$7832 & 1947 & 2475 & $-$3212 & 18 & 0 & 0 \\
			12 & 7 & $-$2 & $-$390 & 181 & $-$84 & 39 & 6 & $-$18 & 20 & 0 & 0 \\
			3 & 7 & 4 & 780 & $-$209 & 56 & $-$15 & $-$15 & 20 & 22 & 0 & 0 \\
			2 & 17 & 12 & 13860 & 5741 & 2378 & 985 & $-$286 & $-$1174 & 24 & 0 & 0 \\
			39 & 25 & $-$4 & $-$9996 & 2449 & $-$600 & 147 & 195 & $-$252 & 26 & 0 & 0 \\
			3782 & 123 & $-$2 & $-$121030 & 60269 & $-$30012 & 14945 & 1891 & $-$5673 & 2 & 2 & 0 \\
			110 & 21 & $-$2 & $-$3526 & 1721 & $-$840 & 410 & 55 & $-$165 & 6 & 2 & 0 \\\hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.35cm}w{c}{.27cm}w{c}{.25cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			26 & 51 & 10 & 104030 & 10301 & 1020 & 101 & $-$2145 & $-$1425 & 10 & 2 & 0 \\
			182 & 27 & $-$2 & $-$5830 & 2861 & $-$1404 & 689 & 91 & $-$273 & 14 & 2 & 0 \\
			122 & 243 & 22 & 5196290 & 235709 & 10692 & 485 & $-$108031 & $-$30855 & 18 & 2 & 0 \\
			2 & 3 & $-$2 & $-$70 & 29 & $-$12 & 5 & 1 & $-$3 & 22 & 2 & 0 \\
			170 & 339 & $-$26 & $-$11951758 & 459005 & $-$17628 & 677 & 248625 & $-$55263 & 26 & 2 & 0 \\
			14 & 15 & $-$4 & $-$3596 & $-$929 & $-$240 & $-$62 & 70 & 156 & 0 & 4 & 0 \\
			473 & 87 & $-$4 & $-$121100 & $-$30449 & $-$7656 & $-$1925 & 2365 & 5016 & 2 & 4 & 0 \\
			20 & 9 & 2 & 646 & 305 & 144 & 68 & $-$10 & $-$62 & 4 & 4 & 0 \\
			689 & 105 & $-$4 & $-$176396 & 43889 & $-$10920 & 2717 & 3445 & $-$4472 & 6 & 4 & 0 \\
			992 & 63 & 2 & 31750 & 15749 & 7812 & 3875 & $-$496 & $-$3410 & 8 & 4 & 0 \\
			5 & 9 & $-$4 & $-$1292 & 305 & $-$72 & 17 & 25 & $-$32 & 10 & 4 & 0 \\
			410 & 81 & $-$4 & $-$104972 & 26081 & $-$6480 & 1610 & 2050 & $-$2660 & 12 & 4 & 0 \\
			203 & 57 & $-$4 & $-$51980 & 12881 & $-$3192 & 791 & 1015 & $-$1316 & 14 & 4 & 0 \\
			1040 & 129 & $-$4 & $-$266252 & 66305 & $-$16512 & 4112 & 5200 & $-$6752 & 16 & 4 & 0 \\
			2525 & 201 & $-$4 & $-$646412 & 161201 & $-$40200 & 10025 & 12625 & $-$16400 & 18 & 4 & 0 \\
			380 & 39 & 2 & 12166 & 6005 & 2964 & 1463 & $-$190 & $-$1292 & 20 & 4 & 0 \\\hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.35cm}w{c}{.27cm}w{c}{.25cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			1055 & 1689 & $-$52 & $-$593365916 & 285268697 & $-$137146788 & 65935175 & 12357215 & $-$29500437 & 22 & 4 & 0 \\
			1958 & 177 & $-$4 & $-$501260 & 124961 & $-$31152 & 7766 & 9790 & $-$12716 & 24 & 4 & 0 \\
			95 & 39 & $-$4 & $-$24332 & $-$6161 & $-$1560 & $-$395 & 475 & 1020 & 26 & 4 & 0 \\
			30 & 11 & $-$2 & $-$966 & 461 & $-$220 & 105 & 15 & $-$45 & 2 & 6 & 0 \\
			30 & 11 & 2 & 966 & 461 & 220 & 105 & $-$15 & $-$95 & 6 & 6 & 0 \\
			6 & 5 & $-$2 & $-$198 & 89 & $-$40 & 18 & 3 & $-$9 & 10 & 6 & 0 \\
			6 & 5 & 2 & 198 & 89 & 40 & 18 & $-$3 & $-$17 & 14 & 6 & 0 \\
			10 & 19 & $-$6 & $-$8658 & 1405 & $-$228 & 37 & 175 & $-$153 & 18 & 6 & 0 \\
			306 & 35 & 2 & 9798 & 4829 & 2380 & 1173 & $-$153 & $-$1037 & 22 & 6 & 0 \\
			870 & 59 & 2 & 27846 & 13805 & 6844 & 3393 & $-$435 & $-$2987 & 26 & 6 & 0 \\
			20 & 9 & $-$2 & $-$646 & 305 & $-$144 & 68 & 10 & $-$30 & 0 & 8 & 0 \\
			473 & 87 & 4 & 121100 & $-$30449 & 7656 & $-$1925 & $-$2365 & 3080 & 2 & 8 & 0 \\
			68 & 33 & 4 & 17420 & 4289 & 1056 & 260 & $-$340 & $-$696 & 4 & 8 & 0 \\
			11567 & 2151 & $-$20 & $-$370144060 & $-$166569129 & $-$74958044 & $-$33731991 & 7692055 & 35796029 & 6 & 8 & 0 \\
			248 & 63 & 4 & 63500 & $-$16001 & 4032 & $-$1016 & $-$1240 & 1616 & 8 & 8 & 0 \\
			5 & 9 & 4 & 1292 & 305 & 72 & 17 & $-$25 & $-$48 & 10 & 8 & 0 \\\hline
		\end{supertabular}
		
		\switchcolumn
		
		\begin{supertabular}{|w{c}{.35cm}w{c}{.27cm}w{c}{.25cm}|@{\hspace{\tabcolsep}}HHHHHHw{c}{.17cm}w{c}{.17cm}w{c}{.17cm}|}
			\hline $\alpha$ & $\lambda$ & $\mu$ & $A$ & $B$ & $C$ & $D$ & $u$ & $v$ & $28s_1$ & $12s_2$ & $2\tilde{s}_3$ \\ \hline
			410 & 81 & 4 & 104972 & 26081 & 6480 & 1610 & $-$2050 & $-$4260 & 12 & 8 & 0 \\
			203 & 57 & 4 & 51980 & 12881 & 3192 & 791 & $-$1015 & $-$2100 & 14 & 8 & 0 \\
			380 & 39 & $-$2 & $-$12166 & 6005 & $-$2964 & 1463 & 190 & $-$570 & 16 & 8 & 0 \\
			101 & 201 & $-$20 & $-$3232060 & 161201 & $-$8040 & 401 & 67165 & $-$19200 & 18 & 8 & 0 \\
			992 & 63 & $-$2 & $-$31750 & 15749 & $-$7812 & 3875 & 496 & $-$1488 & 20 & 8 & 0 \\
			689 & 105 & 4 & 176396 & 43889 & 10920 & 2717 & $-$3445 & $-$7176 & 22 & 8 & 0 \\
			272 & 33 & $-$2 & $-$8710 & 4289 & $-$2112 & 1040 & 136 & $-$408 & 24 & 8 & 0 \\
			95 & 39 & 4 & 24332 & $-$6161 & 1560 & $-$395 & $-$475 & 620 & 26 & 8 & 0 \\
			3014 & 549 & $-$10 & $-$12056030 & $-$1206701 & $-$120780 & $-$12089 & 248655 & 167475 & 2 & 10 & 0 \\
			3782 & 123 & 2 & 121030 & 60269 & 30012 & 14945 & $-$1891 & $-$13115 & 6 & 10 & 0 \\
			26 & 51 & $-$10 & $-$104030 & 10301 & $-$1020 & 101 & 2145 & $-$1175 & 10 & 10 & 0 \\
			182 & 27 & 2 & 5830 & 2861 & 1404 & 689 & $-$91 & $-$611 & 14 & 10 & 0 \\
			650 & 51 & 2 & 20806 & 10301 & 5100 & 2525 & $-$325 & $-$2225 & 18 & 10 & 0 \\
			110 & 21 & 2 & 3526 & 1721 & 840 & 410 & $-$55 & $-$365 & 22 & 10 & 0 \\
			2 & 3 & 2 & 70 & 29 & 12 & 5 & $-$1 & $-$5 & 26 & 10 & 0 \\ \hline
		\end{supertabular}
